A Comprehensive Exploration on WikiSQL with Table-Aware Word Contextualization

We present SQLova, the first Natural-language-to-SQL (NL2SQL) model to achieve human performance in WikiSQL dataset. We revisit and discuss diverse popular methods in NL2SQL literature, take a full advantage of BERT {Devlin et al., 2018) through an effective table contextualization method, and coherently combine them, outperforming the previous state of the art by 8.2% and 2.5% in logical form and execution accuracy, respectively. We particularly note that BERT with a seq2seq decoder leads to a poor performance in the task, indicating the importance of a careful design when using such large pretrained models. We also provide a comprehensive analysis on the dataset and our model, which can be helpful for designing future NL2SQL datsets and models. We especially show that our model's performance is near the upper bound in WikiSQL, where we observe that a large portion of the evaluation errors are due to wrong annotations, and our model is already exceeding human performance by 1.3% in execution accuracy.

==> (inline-0) <==
\begin{tabular*}{1.0\textwidth}{lp{12cm}r}
\toprule
types    &   QID  & total \\
\midrule
Type I	&	\hyperlink{app:qid_19}{19}, \hyperlink{app:qid_261}{261}, \hyperlink{app:qid_557}{557}, \hyperlink{app:qid_597}{597}, \hyperlink{app:qid_598}{598}, \hyperlink{app:qid_738}{738}, \hyperlink{app:qid_1089}{1089}, \hyperlink{app:qid_1122}{1122}, \hyperlink{app:qid_1430}{1430}, \hyperlink{app:qid_1986}{1986}, \hyperlink{app:qid_2891}{2891}, \hyperlink{app:qid_3050}{3050}, \hyperlink{app:qid_3602}{3602}, \hyperlink{app:qid_3925}{3925}, \hyperlink{app:qid_5893}{5893}, \hyperlink{app:qid_6028}{6028}, \hyperlink{app:qid_6533}{6533}, \hyperlink{app:qid_7070}{7070}, \hyperlink{app:qid_7912}{7912}, \hyperlink{app:qid_8041}{8041}, \hyperlink{app:qid_8111}{8111}	&	21 \\
\midrule
Type II	&	\hyperlink{app:qid_783}{783}, \hyperlink{app:qid_2175}{2175}, \hyperlink{app:qid_4229}{4229}	&	3 \\
\midrule
Type III	&	\hyperlink{app:qid_332}{332}	&	1 \\
\midrule
Type IV	&	\hyperlink{app:qid_156}{156}	&	1 \\
\bottomrule
\end{tabular*}
\begin{longtable}[ht]{lllp{0.73\textwidth}}
\caption{The dataset examples from WikiSQL dev set used in Section~\ref{subsec:error_analysis}. 100 samples were randomly selected from 1,533 mismatches between the ground-truth and the predictions of \ours. QID denotes an index of the question among 8,421 wikiSQL dev set data. There are three types of queries: natural language queries (NL), ground truth SQL queries (SQL (T)), predicted SQL queries (SQL (P)). Other fields indicate ground truth answer (ANS (T)), predicted answer (ANS (P)), and a type of error (ERROR), respectively. Note that the types of unanswerable cases that the question belongs to are shown in the parentheses after ``Question'' in the ``Error'' field.}\label{tab:100example} \\
\toprule
No.	&	QID	&	Type	&	Description \\ \midrule%\midrule
\multirow{1}{*}{1}	&	\multirow{1}{*}{\hypertarget{app:qid_19}{19}}	&	NL	&	How many capital cities does Australia have? \\ \cmidrule{3-4}
&	&	TBL	&	``Country ( exonym )'', ``Capital ( exonym )'', ``Country ( endonym )'', ``Capital ( endonym )'', ``Official or native language(s) (alphabet/script)'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Capital ( endonym )) {\ttfamily FROM} 1-1008653-1 {\ttfamily WHERE} Country ( endonym ) $=$ Australia \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} count(Capital ( exonym )) {\ttfamily FROM} 1-1008653-1 {\ttfamily WHERE} Country ( exonym ) $=$ australia \\ \cmidrule{3-4}
&	&	ANS (T)	&	1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	1 \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{2}	&	\multirow{1}{*}{\hypertarget{app:qid_55}{55}}	&	NL	&	What are the races that johnny rutherford has won? \\ \cmidrule{3-4}
&	&	TBL	&	``Rd'', ``Name'', ``Pole Position'', ``Fastest Lap'', ``Winning driver'', ``Winning team'', ``Report'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Name) {\ttfamily FROM} 1-10706879-3 {\ttfamily WHERE} Winning driver $=$ Johnny Rutherford \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Rd) {\ttfamily FROM} 1-10706879-3 {\ttfamily WHERE} Winning driver $=$ johnny rutherford \\ \cmidrule{3-4}
&	&	ANS (T)	&	kraco car stereo 200 \\ \cmidrule{3-4}
&	&	ANS (P)	&	1.0 \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{3}	&	\multirow{1}{*}{\hypertarget{app:qid_156}{156}}	&	NL	&	What is the number of the player who went to Southern University? \\ \cmidrule{3-4}
&	&	TBL	&	``Player'', ``No.(s)'', ``Height in Ft.'', ``Position'', ``Years for Rockets'', ``School/Club Team/Country'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (No.(s)) {\ttfamily FROM} 1-11734041-9 {\ttfamily WHERE} School/Club Team/Country $=$ Southern University \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} count(No.(s)) {\ttfamily FROM} 1-11734041-9 {\ttfamily WHERE} School/Club Team/Country $=$ southern university \\ \cmidrule{3-4}
&	&	ANS (T)	&	6 \\ \cmidrule{3-4}
&	&	ANS (P)	&	1 \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (IV) \\
\midrule
\multirow{1}{*}{4}	&	\multirow{1}{*}{\hypertarget{app:qid_212}{212}}	&	NL	&	What is the toll for heavy vehicles with 3/4 axles at Verkeerdevlei toll plaza? \\ \cmidrule{3-4}
&	&	TBL	&	``Name'', ``Location'', ``Light vehicle'', ``Heavy vehicle (2 axles)'', ``Heavy vehicle (3/4 axles)'', ``Heavy vehicle (5+ axles)'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Heavy vehicle (3/4 axles)) {\ttfamily FROM} 1-1211545-2 {\ttfamily WHERE} Name $=$ Verkeerdevlei Toll Plaza \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Heavy vehicle (3/4 axles)) {\ttfamily FROM} 1-1211545-2 {\ttfamily WHERE} Heavy vehicle (3/4 axles) $=$ verkeerdevlei toll plaza \\ \cmidrule{3-4}
&	&	ANS (T)	&	r117.00 \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{5}	&	\multirow{1}{*}{\hypertarget{app:qid_250}{250}}	&	NL	&	How many millions of U.S. viewers watched the episode "Buzzkill"? \\ \cmidrule{3-4}
&	&	TBL	&	``No. in series'', ``No. in season'', ``Title'', ``Directed by'', ``Written by'', ``Original air date'', ``U.S. viewers (millions)'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(U.S. viewers (millions)) {\ttfamily FROM} 1-12570759-2 {\ttfamily WHERE} Title $=$ "Buzzkill" \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (U.S. viewers (millions)) {\ttfamily FROM} 1-12570759-2 {\ttfamily WHERE} Title $=$ "buzzkill" \\ \cmidrule{3-4}
&	&	ANS (T)	&	1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	13.13 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{6}	&	\multirow{1}{*}{\hypertarget{app:qid_261}{261}}	&	NL	&	Name the perfect stem for jo \\ \cmidrule{3-4}
&	&	TBL	&	``Perfect stem'', ``Future stem'', ``Imperfect stem'', ``Short stem'', ``Meaning'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Perfect stem) {\ttfamily FROM} 1-12784134-24 {\ttfamily WHERE} Short stem $=$ jo \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Perfect stem) {\ttfamily FROM} 1-12784134-24 {\ttfamily WHERE} Imperfect stem $=$ jo \\ \cmidrule{3-4}
&	&	ANS (T)	&	1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{7}	&	\multirow{1}{*}{\hypertarget{app:qid_332}{332}}	&	NL	&	How many incumbents come from alvin bush's district? \\ \cmidrule{3-4}
&	&	TBL	&	``District'', ``Incumbent'', ``Party'', ``First elected'', ``Result'', ``Candidates'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Candidates) {\ttfamily FROM} 1-1341930-38 {\ttfamily WHERE} Incumbent $=$ Alvin Bush \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} count(Incumbent) {\ttfamily FROM} 1-1341930-38 {\ttfamily WHERE} District $=$ alvin bush \\ \cmidrule{3-4}
&	&	ANS (T)	&	1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	0 \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (III) \\
\midrule
\multirow{1}{*}{8}	&	\multirow{1}{*}{\hypertarget{app:qid_475}{475}}	&	NL	&	Name the finished for kerry katona \\ \cmidrule{3-4}
&	&	TBL	&	``Celebrity'', ``Famous for'', ``Entered'', ``Exited'', ``Finished'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Finished) {\ttfamily FROM} 1-14345690-4 {\ttfamily WHERE} Celebrity $=$ Kerry Katona \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Finished) {\ttfamily FROM} 1-14345690-4 {\ttfamily WHERE} Celebrity $=$ kerry katona \\ \cmidrule{3-4}
&	&	ANS (T)	&	1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	1st \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{9}	&	\multirow{1}{*}{\hypertarget{app:qid_557}{557}}	&	NL	&	Name the english gloss for ha{\fontfamily{cmr}\selectfont{ŋ}}ȟ’á{\fontfamily{cmr}\selectfont{ŋ}}na \\ \cmidrule{3-4}
&	&	TBL	&	``English gloss'', ``Santee-Sisseton'', ``Yankton-Yanktonai'', ``Northern Lakota'', ``Southern Lakota'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (English gloss) {\ttfamily FROM} 1-1499774-5 {\ttfamily WHERE} Santee-Sisseton $=$ ha{\fontfamily{cmr}\selectfont{ŋ}}ȟ’á{\fontfamily{cmr}\selectfont{ŋ}}na \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (English gloss) {\ttfamily FROM} 1-1499774-5 {\ttfamily WHERE} Southern Lakota $=$ ha{\fontfamily{cmr}\selectfont{ŋ}}ȟ’á{\fontfamily{cmr}\selectfont{ŋ}}na \\ \cmidrule{3-4}
&	&	ANS (T)	&	morning \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{10}	&	\multirow{1}{*}{\hypertarget{app:qid_597}{597}}	&	NL	&	Name the year for sammo hung for ip man 2 \\ \cmidrule{3-4}
&	&	TBL	&	``Year'', ``Best Film'', ``Best Director'', ``Best Actor'', ``Best Actress'', ``Best Supporting Actor'', ``Best Supporting Actress'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Year) {\ttfamily FROM} 1-15301258-1 {\ttfamily WHERE} Best Supporting Actor $=$ Sammo Hung for Ip Man 2 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Year) {\ttfamily FROM} 1-15301258-1 {\ttfamily WHERE} Best Actor $=$ sammo hung \\ \cmidrule{3-4}
&	&	ANS (T)	&	2011 5th \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{11}	&	\multirow{1}{*}{\hypertarget{app:qid_598}{598}}	&	NL	&	Name the best supporting actress for sun honglei for mongol \\ \cmidrule{3-4}
&	&	TBL	&	``Year'', ``Best Film'', ``Best Director'', ``Best Actor'', ``Best Actress'', ``Best Supporting Actor'', ``Best Supporting Actress'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Best Supporting Actress) {\ttfamily FROM} 1-15301258-1 {\ttfamily WHERE} Best Supporting Actor $=$ Sun Honglei for Mongol \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Best Supporting Actress) {\ttfamily FROM} 1-15301258-1 {\ttfamily WHERE} Best Film $=$ mongol {\ttfamily AND} Best Actor $=$ sun honglei \\ \cmidrule{3-4}
&	&	ANS (T)	&	joan chen for the sun also rises \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{12}	&	\multirow{1}{*}{\hypertarget{app:qid_625}{625}}	&	NL	&	What is the sexual abuse rate where the conflict is the Burundi Civil War? \\ \cmidrule{3-4}
&	&	TBL	&	``Conflict'', ``United Nations Mission'', ``Sexual abuse 1'', ``Murder 2'', ``Extortion/Theft 3'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} min(Sexual abuse 1) {\ttfamily FROM} 1-15652027-1 {\ttfamily WHERE} Conflict $=$ Burundi Civil War \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Sexual abuse 1) {\ttfamily FROM} 1-15652027-1 {\ttfamily WHERE} Conflict $=$ burundi civil war \\ \cmidrule{3-4}
&	&	ANS (T)	&	80.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	80.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{13}	&	\multirow{1}{*}{\hypertarget{app:qid_627}{627}}	&	NL	&	What is the sexual abuse rate where the conflict is the Second Sudanese Civil War? \\ \cmidrule{3-4}
&	&	TBL	&	``Conflict'', ``United Nations Mission'', ``Sexual abuse 1'', ``Murder 2'', ``Extortion/Theft 3'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} min(Sexual abuse 1) {\ttfamily FROM} 1-15652027-1 {\ttfamily WHERE} Conflict $=$ Second Sudanese Civil War \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Sexual abuse 1) {\ttfamily FROM} 1-15652027-1 {\ttfamily WHERE} Conflict $=$ second sudanese civil war \\ \cmidrule{3-4}
&	&	ANS (T)	&	400.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	400.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{14}	&	\multirow{1}{*}{\hypertarget{app:qid_654}{654}}	&	NL	&	What is the total population in the city/town of Arendal? \\ \cmidrule{3-4}
&	&	TBL	&	``City/town'', ``Municipality'', ``County'', ``City/town status'', ``Population'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Population) {\ttfamily FROM} 1-157826-1 {\ttfamily WHERE} City/town $=$ Arendal \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} sum(Population) {\ttfamily FROM} 1-157826-1 {\ttfamily WHERE} City/town $=$ arendal \\ \cmidrule{3-4}
&	&	ANS (T)	&	1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	39826.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{15}	&	\multirow{1}{*}{\hypertarget{app:qid_738}{738}}	&	NL	&	Name the location for illinois \\ \cmidrule{3-4}
&	&	TBL	&	``Date'', ``Time'', ``ACC Team'', ``Big Ten Team'', ``Location'', ``Television'', ``Attendance'', ``Winner'', ``Challenge Leader'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Location) {\ttfamily FROM} 1-1672976-7 {\ttfamily WHERE} Big Ten Team $=$ Illinois \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Location) {\ttfamily FROM} 1-1672976-7 {\ttfamily WHERE} ACC Team $=$ illinois \\ \cmidrule{3-4}
&	&	ANS (T)	&	littlejohn coliseum • clemson, sc \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{16}	&	\multirow{1}{*}{\hypertarget{app:qid_783}{783}}	&	NL	&	How many times was Plan B 4th place? \\ \cmidrule{3-4}
&	&	TBL	&	``Poll Year'', ``Winner'', ``Second'', ``Third'', ``Fourth'', ``Fifth'', ``Sixth'', ``Seventh'', ``Eighth'', ``Ninth'', ``Tenth'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Winner) {\ttfamily FROM} 1-17111812-1 {\ttfamily WHERE} Fourth $=$ Plan B \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} count(Ninth) {\ttfamily FROM} 1-17111812-1 {\ttfamily WHERE} Fourth $=$ plan b \\ \cmidrule{3-4}
&	&	ANS (T)	&	1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	1 \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (II) \\
\midrule
\multirow{1}{*}{17}	&	\multirow{1}{*}{\hypertarget{app:qid_795}{795}}	&	NL	&	If the equation is (10 times 8) + 4, what would be the 2nd throw? \\ \cmidrule{3-4}
&	&	TBL	&	``1st throw'', ``2nd throw'', ``3rd throw'', ``Equation'', ``Result'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} max(2nd throw) {\ttfamily FROM} 1-17265535-6 {\ttfamily WHERE} Equation $=$ (10 times 8) + 4 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (2nd throw) {\ttfamily FROM} 1-17265535-6 {\ttfamily WHERE} Equation $=$ (10 times 8) + 4 \\ \cmidrule{3-4}
&	&	ANS (T)	&	4.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	4.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{18}	&	\multirow{1}{*}{\hypertarget{app:qid_841}{841}}	&	NL	&	When there was a bye in the round of 32, what was the result in the round of 16? \\ \cmidrule{3-4}
&	&	TBL	&	``Athlete'', ``Event'', ``Round of 32'', ``Round of 16'', ``Quarterfinals'', ``Semifinals'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Semifinals) {\ttfamily FROM} 1-1745820-5 {\ttfamily WHERE} Round of 32 $=$ Bye \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Round of 16) {\ttfamily FROM} 1-1745820-5 {\ttfamily WHERE} Round of 32 $=$ bye \\ \cmidrule{3-4}
&	&	ANS (T)	&	did not advance \\ \cmidrule{3-4}
&	&	ANS (P)	&	simelane ( swz ) w (rsc) \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{19}	&	\multirow{1}{*}{\hypertarget{app:qid_912}{912}}	&	NL	&	How many lines have the segment description of red line mos-2 west? \\ \cmidrule{3-4}
&	&	TBL	&	``Segment description'', ``Date opened'', ``Line(s)'', ``Endpoints'', ``\# of new stations'', ``Length (miles)'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Line(s)) {\ttfamily FROM} 1-1817879-2 {\ttfamily WHERE} Segment description $=$ Red Line MOS-2 West \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} count(Line(s)) {\ttfamily FROM} 1-1817879-2 {\ttfamily WHERE} Segment description $=$ red line mos-2 west \\ \cmidrule{3-4}
&	&	ANS (T)	&	red, purple 1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	1 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{20}	&	\multirow{1}{*}{\hypertarget{app:qid_1035}{1035}}	&	NL	&	Name the number of candidates for \# of seats won being 43 \\ \cmidrule{3-4}
&	&	TBL	&	``Election'', ``Leader'', ``\# of candidates'', ``\# of seats to be won'', ``\# of seats won'', ``\# of total votes'', ``\% of popular vote'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (\# of candidates) {\ttfamily FROM} 1-19283982-4 {\ttfamily WHERE} \# of seats won $=$ 43 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} count(\# of candidates) {\ttfamily FROM} 1-19283982-4 {\ttfamily WHERE} \# of seats won $=$ 43 \\ \cmidrule{3-4}
&	&	ANS (T)	&	295.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	1 \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{21}	&	\multirow{1}{*}{\hypertarget{app:qid_1056}{1056}}	&	NL	&	When the total score is 740, what is tromso? \\ \cmidrule{3-4}
&	&	TBL	&	``Song'', ``Porsgrunn'', ``Bergen'', ``Bodø'', ``Stavanger'', ``Ålesund'', ``Elverum'', ``Tromsø'', ``Fredrikstad'', ``Trondheim'', ``Oslo'', ``Total'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} min(Tromsø) {\ttfamily FROM} 1-19439864-2 {\ttfamily WHERE} Total $=$ 740 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Tromsø) {\ttfamily FROM} 1-19439864-2 {\ttfamily WHERE} Total $=$ 740 \\ \cmidrule{3-4}
&	&	ANS (T)	&	70.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	70.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{22}	&	\multirow{1}{*}{\hypertarget{app:qid_1089}{1089}}	&	NL	&	Name the total number of date for  l 63-77 \\ \cmidrule{3-4}
&	&	TBL	&	``Game'', ``Date'', ``Opponent'', ``Score'', ``High points'', ``High rebounds'', ``High assists'', ``Location'', ``Record'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Date) {\ttfamily FROM} 1-19789597-5 {\ttfamily WHERE} Score $=$ L 63-77 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} count(Date) {\ttfamily FROM} 1-19789597-5 {\ttfamily WHERE} Record $=$ l 63-77 \\ \cmidrule{3-4}
&	&	ANS (T)	&	1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	0 \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{23}	&	\multirow{1}{*}{\hypertarget{app:qid_1122}{1122}}	&	NL	&	What was the res for the game against Payam? \\ \cmidrule{3-4}
&	&	TBL	&	``Date'', ``Team \#1'', ``Res.'', ``Team \#2'', ``Competition'', ``Attendance'', ``Remarks'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Res.) {\ttfamily FROM} 1-2015453-1 {\ttfamily WHERE} Team \#2 $=$ Payam \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Res.) {\ttfamily FROM} 1-2015453-1 {\ttfamily WHERE} Team \#1 $=$ payam \\ \cmidrule{3-4}
&	&	ANS (T)	&	1–1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{24}	&	\multirow{1}{*}{\hypertarget{app:qid_1199}{1199}}	&	NL	&	what is the No in series when Rob wright \& Debra j. Fisher \& Erica Messer were the writers? \\ \cmidrule{3-4}
&	&	TBL	&	``No. in series'', ``No. in season'', ``Title'', ``Directed by'', ``Written by'', ``Original air date'', ``Production code'', ``U.S. viewers (millions)'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} min(No. in series) {\ttfamily FROM} 1-21313327-1 {\ttfamily WHERE} Written by $=$ Rob Wright \& Debra J. Fisher \& Erica Messer \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (No. in series) {\ttfamily FROM} 1-21313327-1 {\ttfamily WHERE} Written by $=$ rob wright \& debra j. fisher \& erica messer \\ \cmidrule{3-4}
&	&	ANS (T)	&	149.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	149.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{25}	&	\multirow{1}{*}{\hypertarget{app:qid_1263}{1263}}	&	NL	&	What episode had 10.14 million viewers (U.S.)? \\ \cmidrule{3-4}
&	&	TBL	&	``No.'', ``\#'', ``Title'', ``Directed by'', ``Written by'', ``U.S. viewers (million)'', ``Original air date'', ``Production code'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} min(\#) {\ttfamily FROM} 1-21550897-1 {\ttfamily WHERE} U.S. viewers (million) $=$ 10.14 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Title) {\ttfamily FROM} 1-21550897-1 {\ttfamily WHERE} U.S. viewers (million) $=$ 10.14 \\ \cmidrule{3-4}
&	&	ANS (T)	&	11.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	" arrow of time " \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{26}	&	\multirow{1}{*}{\hypertarget{app:qid_1430}{1430}}	&	NL	&	Name the surface for philadelphia \\ \cmidrule{3-4}
&	&	TBL	&	``Outcome'', ``Year'', ``Championship'', ``Surface'', ``Opponent in the final'', ``Score in the final'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Surface) {\ttfamily FROM} 1-23235767-4 {\ttfamily WHERE} Championship $=$ Philadelphia \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Surface) {\ttfamily FROM} 1-23235767-4 {\ttfamily WHERE} Opponent in the final $=$ philadelphia \\ \cmidrule{3-4}
&	&	ANS (T)	&	carpet \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{27}	&	\multirow{1}{*}{\hypertarget{app:qid_1449}{1449}}	&	NL	&	How many games had been played when the Mavericks had a 46-22 record? \\ \cmidrule{3-4}
&	&	TBL	&	``Game'', ``Date'', ``Team'', ``Score'', ``High points'', ``High rebounds'', ``High assists'', ``Location Attendance'', ``Record'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} max(Game) {\ttfamily FROM} 1-23284271-9 {\ttfamily WHERE} Record $=$ 46-22 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Game) {\ttfamily FROM} 1-23284271-9 {\ttfamily WHERE} Record $=$ 46-22 \\ \cmidrule{3-4}
&	&	ANS (T)	&	68.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	68.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{28}	&	\multirow{1}{*}{\hypertarget{app:qid_1591}{1591}}	&	NL	&	What was the rating for Brisbane the week that Adelaide had 94000? \\ \cmidrule{3-4}
&	&	TBL	&	``WEEK'', ``Sydney'', ``Melbourne'', ``Brisbane'', ``Adelaide'', ``Perth'', ``TOTAL'', ``NIGHTLY RANK'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} min(Brisbane) {\ttfamily FROM} 1-24291077-8 {\ttfamily WHERE} Adelaide $=$ 94000 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Brisbane) {\ttfamily FROM} 1-24291077-8 {\ttfamily WHERE} Adelaide $=$ 94000 \\ \cmidrule{3-4}
&	&	ANS (T)	&	134000.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	134000.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{29}	&	\multirow{1}{*}{\hypertarget{app:qid_1851}{1851}}	&	NL	&	Which year did enrolled Gambier members leave? \\ \cmidrule{3-4}
&	&	TBL	&	``Institution'', ``Location (all in Ohio)'', ``Nickname'', ``Founded'', ``Type'', ``Enrollment'', ``Joined'', ``Left'', ``Current Conference'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} min(Left) {\ttfamily FROM} 1-261946-3 {\ttfamily WHERE} Location (all in Ohio) $=$ Gambier \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Left) {\ttfamily FROM} 1-261946-3 {\ttfamily WHERE} Nickname $=$ gambier \\ \cmidrule{3-4}
&	&	ANS (T)	&	1984.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{30}	&	\multirow{1}{*}{\hypertarget{app:qid_1978}{1978}}	&	NL	&	How many games were played where the height of the player is 1.92m? \\ \cmidrule{3-4}
&	&	TBL	&	``Player'', ``Position'', ``Starting No.\#'', ``D.O.B'', ``Club'', ``Height'', ``Weight'', ``Games'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Games) {\ttfamily FROM} 1-26847237-2 {\ttfamily WHERE} Height $=$ 1.92m \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Games) {\ttfamily FROM} 1-26847237-2 {\ttfamily WHERE} Height $=$ 1.92m \\ \cmidrule{3-4}
&	&	ANS (T)	&	1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	7.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{31}	&	\multirow{1}{*}{\hypertarget{app:qid_1986}{1986}}	&	NL	&	What was the score between Marseille and Manchester United on the second leg of the Champions League Round of 16? \\ \cmidrule{3-4}
&	&	TBL	&	``Team'', ``Contest and round'', ``Opponent'', ``1st leg score*'', ``2nd leg score**'', ``Aggregate score'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (2nd leg score**) {\ttfamily FROM} 1-26910311-8 {\ttfamily WHERE} Opponent $=$ Marseille \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (2nd leg score**) {\ttfamily FROM} 1-26910311-8 {\ttfamily WHERE} Team $=$ marseille {\ttfamily AND} Contest and round $=$ champions league round of 16 {\ttfamily AND} Opponent $=$ manchester united \\ \cmidrule{3-4}
&	&	ANS (T)	&	2–1 (h) \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{32}	&	\multirow{1}{*}{\hypertarget{app:qid_2090}{2090}}	&	NL	&	What year was mcmahon stadium founded? \\ \cmidrule{3-4}
&	&	TBL	&	``Institution'', ``Team'', ``City'', ``Province'', ``Founded'', ``Affiliation'', ``Enrollment'', ``Endowment'', ``Football stadium'', ``Capacity'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} max(Founded) {\ttfamily FROM} 1-27599216-6 {\ttfamily WHERE} Football stadium $=$ McMahon Stadium \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Founded) {\ttfamily FROM} 1-27599216-6 {\ttfamily WHERE} Football stadium $=$ mcmahon stadium \\ \cmidrule{3-4}
&	&	ANS (T)	&	1966.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	1966.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{33}	&	\multirow{1}{*}{\hypertarget{app:qid_2159}{2159}}	&	NL	&	Which game had a score of w 95-85? \\ \cmidrule{3-4}
&	&	TBL	&	``Game'', ``Date'', ``Team'', ``Score'', ``High points'', ``High rebounds'', ``High assists'', ``Location Attendance'', ``Record'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} min(Game) {\ttfamily FROM} 1-27902171-7 {\ttfamily WHERE} Score $=$ W 95-85 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Game) {\ttfamily FROM} 1-27902171-7 {\ttfamily WHERE} Score $=$ w 95-85 \\ \cmidrule{3-4}
&	&	ANS (T)	&	48.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	48.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{34}	&	\multirow{1}{*}{\hypertarget{app:qid_2175}{2175}}	&	NL	&	How many times has Ma Long won the men's singles? \\ \cmidrule{3-4}
&	&	TBL	&	``Year Location'', ``Mens Singles'', ``Womens Singles'', ``Mens Doubles'', ``Womens Doubles'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Mens Doubles) {\ttfamily FROM} 1-28138035-33 {\ttfamily WHERE} Mens Singles $=$ Ma Long \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} count(Womens Doubles) {\ttfamily FROM} 1-28138035-33 {\ttfamily WHERE} Mens Singles $=$ ma long \\ \cmidrule{3-4}
&	&	ANS (T)	&	1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	1 \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (II) \\
\midrule
\multirow{1}{*}{35}	&	\multirow{1}{*}{\hypertarget{app:qid_2223}{2223}}	&	NL	&	What daft pick number is the player coming from Regina Pats (WHL)? \\ \cmidrule{3-4}
&	&	TBL	&	``Pick \#'', ``Player'', ``Position'', ``Nationality'', ``NHL team'', ``College/junior/club team'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Pick \#) {\ttfamily FROM} 1-2850912-1 {\ttfamily WHERE} College/junior/club team $=$ Regina Pats (WHL) \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} min(Pick \#) {\ttfamily FROM} 1-2850912-1 {\ttfamily WHERE} College/junior/club team $=$ regina pats (whl) \\ \cmidrule{3-4}
&	&	ANS (T)	&	21.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	21.0 \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{36}	&	\multirow{1}{*}{\hypertarget{app:qid_2286}{2286}}	&	NL	&	What is the area when the Iga name is Ahoada East? \\ \cmidrule{3-4}
&	&	TBL	&	``LGA Name'', ``Area (km 2 )'', ``Census 2006 population'', ``Administrative capital'', ``Postal Code'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} max(Area (km 2 )) {\ttfamily FROM} 1-28891101-3 {\ttfamily WHERE} LGA Name $=$ Ahoada East \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Area (km 2 )) {\ttfamily FROM} 1-28891101-3 {\ttfamily WHERE} LGA Name $=$ ahoada east \\ \cmidrule{3-4}
&	&	ANS (T)	&	341.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	341.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{37}	&	\multirow{1}{*}{\hypertarget{app:qid_2311}{2311}}	&	NL	&	What is the train number when the time is 10:38? \\ \cmidrule{3-4}
&	&	TBL	&	``Sl. No.'', ``Train number'', ``Train name'', ``Origin'', ``Destination'', ``Time'', ``Service'', ``Route/Via.'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} max(Train number) {\ttfamily FROM} 1-29202276-2 {\ttfamily WHERE} Time $=$ 10:38 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Train number) {\ttfamily FROM} 1-29202276-2 {\ttfamily WHERE} Time $=$ 10:38 \\ \cmidrule{3-4}
&	&	ANS (T)	&	16381.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	16381.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{38}	&	\multirow{1}{*}{\hypertarget{app:qid_2323}{2323}}	&	NL	&	What team hired Renato Gaúcho? \\ \cmidrule{3-4}
&	&	TBL	&	``Team'', ``Outgoing manager'', ``Manner of departure'', ``Date of vacancy'', ``Position in table'', ``Replaced by'', ``Date of appointment'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Team) {\ttfamily FROM} 1-29414946-3 {\ttfamily WHERE} Replaced by $=$ Renato Gaúcho \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Team) {\ttfamily FROM} 1-29414946-3 {\ttfamily WHERE} Outgoing manager $=$ renato gaúcho \\ \cmidrule{3-4}
&	&	ANS (T)	&	atlético paranaense \\ \cmidrule{3-4}
&	&	ANS (P)	&	grêmio \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{39}	&	\multirow{1}{*}{\hypertarget{app:qid_2565}{2565}}	&	NL	&	What was attendance of the whole season when the average attendance for League Cup was 32,415? \\ \cmidrule{3-4}
&	&	TBL	&	``Season'', ``Season Total Att.'', ``K-League Season Total Att.'', ``Regular Season Average Att.'', ``League Cup Average Att.'', ``FA Cup Total / Average Att.'', ``ACL Total / Average Att.'', ``Friendly Match Att.'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Season Total Att.) {\ttfamily FROM} 2-1056336-11 {\ttfamily WHERE} League Cup Average Att. $=$ 32,415 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Season) {\ttfamily FROM} 2-1056336-11 {\ttfamily WHERE} League Cup Average Att. $=$ 32,415 \\ \cmidrule{3-4}
&	&	ANS (T)	&	458,605 \\ \cmidrule{3-4}
&	&	ANS (P)	&	2005 \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{40}	&	\multirow{1}{*}{\hypertarget{app:qid_2812}{2812}}	&	NL	&	What is the name of the driver with a rotax max engine, in the rotax heavy class, with arrow as chassis and on the TWR Raceline Seating team? \\ \cmidrule{3-4}
&	&	TBL	&	``Team'', ``Class'', ``Chassis'', ``Engine'', ``Driver'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Driver) {\ttfamily FROM} 2-15162596-2 {\ttfamily WHERE} Engine $=$ rotax max {\ttfamily AND} Class $=$ rotax heavy {\ttfamily AND} Chassis $=$ arrow {\ttfamily AND} Team $=$ twr raceline seating \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Driver) {\ttfamily FROM} 2-15162596-2 {\ttfamily WHERE} Team $=$ twr raceline seating {\ttfamily AND} Class $=$ rotax heavy {\ttfamily AND} Chassis $=$ arrow {\ttfamily AND} Engine $=$ rotax max engine, in the rotax heavy \\ \cmidrule{3-4}
&	&	ANS (T)	&	rod clarke \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{41}	&	\multirow{1}{*}{\hypertarget{app:qid_2891}{2891}}	&	NL	&	If played is 22 and the tries against are 43, what are the points? \\ \cmidrule{3-4}
&	&	TBL	&	``Club'', ``Played'', ``Drawn'', ``Lost'', ``Points for'', ``Points against'', ``Tries for'', ``Tries against'', ``Try bonus'', ``Losing bonus'', ``Points'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Points for) {\ttfamily FROM} 2-13741576-4 {\ttfamily WHERE} Played $=$ 22 {\ttfamily AND} Tries against $=$ 43 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Points) {\ttfamily FROM} 2-13741576-4 {\ttfamily WHERE} Played $=$ 22 {\ttfamily AND} Tries against $=$ 43 \\ \cmidrule{3-4}
&	&	ANS (T)	&	353 \\ \cmidrule{3-4}
&	&	ANS (P)	&	46 \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{42}	&	\multirow{1}{*}{\hypertarget{app:qid_2925}{2925}}	&	NL	&	What was the first Round with a Pick \# greater than 1 and 140 Overall? \\ \cmidrule{3-4}
&	&	TBL	&	``Round'', ``Pick \#'', ``Overall'', ``Name'', ``Position'', ``College'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} min(Round) {\ttfamily FROM} 2-15198842-23 {\ttfamily WHERE} Pick \# $>$ 1 {\ttfamily AND} Overall $>$ 140 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} min(Round) {\ttfamily FROM} 2-15198842-23 {\ttfamily WHERE} Pick \# $>$ 1 {\ttfamily AND} Overall $=$ 140 \\ \cmidrule{3-4}
&	&	ANS (T)	&	None \\ \cmidrule{3-4}
&	&	ANS (P)	&	6.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{43}	&	\multirow{1}{*}{\hypertarget{app:qid_3028}{3028}}	&	NL	&	What was the attendance of the game that had an away team of FK Mogren? \\ \cmidrule{3-4}
&	&	TBL	&	``Venue'', ``Home'', ``Guest'', ``Score'', ``Attendance'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Attendance) {\ttfamily FROM} 2-13883437-1 {\ttfamily WHERE} Guest $=$ fk mogren \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Attendance) {\ttfamily FROM} 2-13883437-1 {\ttfamily WHERE} Home $=$ away \\ \cmidrule{3-4}
&	&	ANS (T)	&	1.2 \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{44}	&	\multirow{1}{*}{\hypertarget{app:qid_3050}{3050}}	&	NL	&	Which team is in the Southeast with a home at Philips Arena? \\ \cmidrule{3-4}
&	&	TBL	&	``Conference'', ``Division'', ``Team'', ``City'', ``Home Arena'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Team) {\ttfamily FROM} 2-14519555-8 {\ttfamily WHERE} Division $=$ southeast {\ttfamily AND} Home Arena $=$ philips arena \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Team) {\ttfamily FROM} 2-14519555-8 {\ttfamily WHERE} Conference $=$ southeast {\ttfamily AND} Home Arena $=$ philips arena \\ \cmidrule{3-4}
&	&	ANS (T)	&	atlanta hawks \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{45}	&	\multirow{1}{*}{\hypertarget{app:qid_3314}{3314}}	&	NL	&	What is the lowest number of bronze a short track athlete with 0 gold medals has? \\ \cmidrule{3-4}
&	&	TBL	&	``Athlete'', ``Sport'', ``Type'', ``Olympics'', ``Gold'', ``Silver'', ``Bronze'', ``Total'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} min(Bronze) {\ttfamily FROM} 2-13554889-6 {\ttfamily WHERE} Sport $=$ short track {\ttfamily AND} Gold $=$ 0 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} min(Bronze) {\ttfamily FROM} 2-13554889-6 {\ttfamily WHERE} Type $=$ short track {\ttfamily AND} Gold $<$ 0 \\ \cmidrule{3-4}
&	&	ANS (T)	&	2.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{46}	&	\multirow{1}{*}{\hypertarget{app:qid_3328}{3328}}	&	NL	&	What was the total in 2009 for years of river vessels when 2008 was more than 8,030 and 2007 was more than 1,411,414? \\ \cmidrule{3-4}
&	&	TBL	&	``Years'', ``2004'', ``2005'', ``2006'', ``2007'', ``2008'', ``2009'', ``2010'', ``2011'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(2009) {\ttfamily FROM} 2-13823555-1 {\ttfamily WHERE} 2007 $>$ 1,411,414 {\ttfamily AND} Years $=$ river vessels {\ttfamily AND} 2008 $>$ 8,030 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} sum(2009) {\ttfamily FROM} 2-13823555-1 {\ttfamily WHERE} Years $=$ river vessels {\ttfamily AND} 2007 $>$ 1,411,414 {\ttfamily AND} 2008 $>$ 8,030 \\ \cmidrule{3-4}
&	&	ANS (T)	&	1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	6.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{47}	&	\multirow{1}{*}{\hypertarget{app:qid_3370}{3370}}	&	NL	&	When did Hans Hartmann drive? \\ \cmidrule{3-4}
&	&	TBL	&	``Year'', ``Event'', ``Venue'', ``Driver'', ``Result'', ``Category'', ``Report'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Year) {\ttfamily FROM} 2-14287417-3 {\ttfamily WHERE} Driver $=$ hans hartmann \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Year) {\ttfamily FROM} 2-14287417-3 {\ttfamily WHERE} Driver $=$ hans hartmann \\ \cmidrule{3-4}
&	&	ANS (T)	&	1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	1939.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{48}	&	\multirow{1}{*}{\hypertarget{app:qid_3499}{3499}}	&	NL	&	Which driver has less than 37 wins and at 14.12\%? \\ \cmidrule{3-4}
&	&	TBL	&	``Driver'', ``Seasons'', ``Entries'', ``Wins'', ``Percentage'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} avg(Entries) {\ttfamily FROM} 2-13599687-6 {\ttfamily WHERE} Wins $<$ 37 {\ttfamily AND} Percentage $=$ 14.12\% \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Driver) {\ttfamily FROM} 2-13599687-6 {\ttfamily WHERE} Wins $<$ 37 {\ttfamily AND} Percentage $=$ 14.12\% \\ \cmidrule{3-4}
&	&	ANS (T)	&	177.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	niki lauda \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{49}	&	\multirow{1}{*}{\hypertarget{app:qid_3602}{3602}}	&	NL	&	In what Year did the German Open have Yoo Sang-Hee as Partner? \\ \cmidrule{3-4}
&	&	TBL	&	``Outcome'', ``Event'', ``Year'', ``Venue'', ``Partner'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Year) {\ttfamily FROM} 2-14895591-2 {\ttfamily WHERE} Partner $=$ yoo sang-hee {\ttfamily AND} Venue $=$ german open \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Year) {\ttfamily FROM} 2-14895591-2 {\ttfamily WHERE} Event $=$ german open {\ttfamily AND} Partner $=$ yoo sang-hee \\ \cmidrule{3-4}
&	&	ANS (T)	&	1986 \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{50}	&	\multirow{1}{*}{\hypertarget{app:qid_3650}{3650}}	&	NL	&	How many Byes have Against of 1076 and Wins smaller than 13? \\ \cmidrule{3-4}
&	&	TBL	&	``Ballarat FL'', ``Wins'', ``Byes'', ``Losses'', ``Draws'', ``Against'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} avg(Byes) {\ttfamily FROM} 2-1552908-21 {\ttfamily WHERE} Against $=$ 1076 {\ttfamily AND} Wins $<$ 13 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} count(Byes) {\ttfamily FROM} 2-1552908-21 {\ttfamily WHERE} Wins $<$ 13 {\ttfamily AND} Against $=$ 1076 \\ \cmidrule{3-4}
&	&	ANS (T)	&	None \\ \cmidrule{3-4}
&	&	ANS (P)	&	0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{51}	&	\multirow{1}{*}{\hypertarget{app:qid_3728}{3728}}	&	NL	&	How many 2007's have a 2000 greater than 56,6, 23,2 as 2006, and a 1998 greater than 61,1? \\ \cmidrule{3-4}
&	&	TBL	&	``Capital/Region'', ``1997'', ``1998'', ``1999'', ``2000'', ``2001'', ``2002'', ``2003'', ``2004'', ``2005'', ``2006'', ``2007'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} sum(2007) {\ttfamily FROM} 2-15348345-1 {\ttfamily WHERE} 2000 $>$ 56,6 {\ttfamily AND} 2006 $=$ 23,2 {\ttfamily AND} 1998 $>$ 61,1 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} count(2007) {\ttfamily FROM} 2-15348345-1 {\ttfamily WHERE} 1998 $>$ 61,1 {\ttfamily AND} 2000 $>$ 56,6 {\ttfamily AND} 2006 $=$ 23,2 \\ \cmidrule{3-4}
&	&	ANS (T)	&	None \\ \cmidrule{3-4}
&	&	ANS (P)	&	0 \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{52}	&	\multirow{1}{*}{\hypertarget{app:qid_3730}{3730}}	&	NL	&	What is the average 2000 that has a 1997 greater than 34,6, a 2006 greater than 38,7, and a 2998 less than 76? \\ \cmidrule{3-4}
&	&	TBL	&	``Capital/Region'', ``1997'', ``1998'', ``1999'', ``2000'', ``2001'', ``2002'', ``2003'', ``2004'', ``2005'', ``2006'', ``2007'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} avg(2000) {\ttfamily FROM} 2-15348345-1 {\ttfamily WHERE} 1997 $>$ 34,6 {\ttfamily AND} 2006 $>$ 38,7 {\ttfamily AND} 1998 $<$ 76 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} avg(2000) {\ttfamily FROM} 2-15348345-1 {\ttfamily WHERE} 1997 $>$ 34,6 {\ttfamily AND} 1998 $>$ 34,6 {\ttfamily AND} 2006 $>$ 38,7 \\ \cmidrule{3-4}
&	&	ANS (T)	&	40.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	35.416666666666664 \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{53}	&	\multirow{1}{*}{\hypertarget{app:qid_3770}{3770}}	&	NL	&	What is the total number of offensive rebounds for players with under 65 total rebounds, 5 defensive rebounds, and under 7 assists? \\ \cmidrule{3-4}
&	&	TBL	&	``Player'', ``FG Pct'', ``3FGA'', ``3FGM'', ``3FG Pct'', ``FT Pct'', ``Off Reb'', ``Def Reb'', ``Total Reb'', ``Asst'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Off Reb) {\ttfamily FROM} 2-15746812-4 {\ttfamily WHERE} Total Reb $<$ 65 {\ttfamily AND} Def Reb $=$ 5 {\ttfamily AND} Asst $<$ 7 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} count(Asst) {\ttfamily FROM} 2-15746812-4 {\ttfamily WHERE} Off Reb $=$ 5 defensive rebounds {\ttfamily AND} Total Reb $<$ 65 {\ttfamily AND} Asst $<$ 7 \\ \cmidrule{3-4}
&	&	ANS (T)	&	0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{54}	&	\multirow{1}{*}{\hypertarget{app:qid_3890}{3890}}	&	NL	&	What is the rank of the reynard 2ki chassis before 2002? \\ \cmidrule{3-4}
&	&	TBL	&	``Year'', ``Team'', ``Chassis'', ``Engine'', ``Rank'', ``Points'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Rank) {\ttfamily FROM} 2-1615758-2 {\ttfamily WHERE} Year $<$ 2002 {\ttfamily AND} Chassis $=$ reynard 2ki \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} sum(Rank) {\ttfamily FROM} 2-1615758-2 {\ttfamily WHERE} Year $<$ 2002 {\ttfamily AND} Chassis $=$ reynard 2ki \\ \cmidrule{3-4}
&	&	ANS (T)	&	19th \\ \cmidrule{3-4}
&	&	ANS (P)	&	19.0 \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{55}	&	\multirow{1}{*}{\hypertarget{app:qid_3925}{3925}}	&	NL	&	What is the value for the item "Tries" when the value of the item "Played" is 18 and the value of the item "Points" is 375? \\ \cmidrule{3-4}
&	&	TBL	&	``Club'', ``Played'', ``Drawn'', ``Lost'', ``Points for'', ``Points against'', ``Points difference'', ``Tries For'', ``Tries Against'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Tries For) {\ttfamily FROM} 2-15467476-4 {\ttfamily WHERE} Played $=$ 18 {\ttfamily AND} Points against $=$ 375 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Tries Against) {\ttfamily FROM} 2-15467476-4 {\ttfamily WHERE} Played $=$ 18 {\ttfamily AND} Points for $=$ 375 \\ \cmidrule{3-4}
&	&	ANS (T)	&	54 \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{56}	&	\multirow{1}{*}{\hypertarget{app:qid_3992}{3992}}	&	NL	&	What is the average number of gold medals when the total was 1335 medals, with more than 469 bronzes and more than 14 silvers? \\ \cmidrule{3-4}
&	&	TBL	&	``Rank'', ``Gold'', ``Silver'', ``Bronze'', ``Total'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} avg(Gold) {\ttfamily FROM} 2-15428689-2 {\ttfamily WHERE} Silver $>$ 14 {\ttfamily AND} Total $=$ 1335 {\ttfamily AND} Bronze $>$ 469 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} avg(Gold) {\ttfamily FROM} 2-15428689-2 {\ttfamily WHERE} Silver $>$ 14 {\ttfamily AND} Bronze $>$ 469 {\ttfamily AND} Total $=$ 1335 medals \\ \cmidrule{3-4}
&	&	ANS (T)	&	None \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{57}	&	\multirow{1}{*}{\hypertarget{app:qid_4229}{4229}}	&	NL	&	What venue had an event on 17 November 1963? \\ \cmidrule{3-4}
&	&	TBL	&	``Season'', ``Date'', ``Winner'', ``Score [C ]'', ``Venue'', ``Competition round'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Venue) {\ttfamily FROM} 2-17299309-4 {\ttfamily WHERE} Season $=$ 1963 {\ttfamily AND} Date $=$ 17 november 1963 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Venue) {\ttfamily FROM} 2-17299309-4 {\ttfamily WHERE} Date $=$ 17 november 1963 \\ \cmidrule{3-4}
&	&	ANS (T)	&	estadio nacional \\ \cmidrule{3-4}
&	&	ANS (P)	&	estadio nacional \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (II) \\
\midrule
\multirow{1}{*}{58}	&	\multirow{1}{*}{\hypertarget{app:qid_4381}{4381}}	&	NL	&	WHAT IS THE WEEK WITH AN ATTENDANCE OF 75,555? \\ \cmidrule{3-4}
&	&	TBL	&	``Week'', ``Date'', ``Opponent'', ``Result'', ``TV Time'', ``Attendance'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} sum(Week) {\ttfamily FROM} 2-16764708-1 {\ttfamily WHERE} Attendance $=$ 75,555 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Week) {\ttfamily FROM} 2-16764708-1 {\ttfamily WHERE} Attendance $=$ 75,555 \\ \cmidrule{3-4}
&	&	ANS (T)	&	11.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	11.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{59}	&	\multirow{1}{*}{\hypertarget{app:qid_4522}{4522}}	&	NL	&	How many total golds do teams have when the total medals is less than 1? \\ \cmidrule{3-4}
&	&	TBL	&	``Rank'', ``Nation'', ``Gold'', ``Silver'', ``Bronze'', ``Total'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} sum(Gold) {\ttfamily FROM} 2-16340209-1 {\ttfamily WHERE} Total $<$ 1 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} count(Gold) {\ttfamily FROM} 2-16340209-1 {\ttfamily WHERE} Total $<$ 1 \\ \cmidrule{3-4}
&	&	ANS (T)	&	None \\ \cmidrule{3-4}
&	&	ANS (P)	&	0 \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{60}	&	\multirow{1}{*}{\hypertarget{app:qid_4561}{4561}}	&	NL	&	How much Overall has a Name of bob anderson? \\ \cmidrule{3-4}
&	&	TBL	&	``Round'', ``Pick'', ``Overall'', ``Name'', ``Position'', ``College'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Overall) {\ttfamily FROM} 2-17100961-17 {\ttfamily WHERE} Name $=$ bob anderson \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} sum(Overall) {\ttfamily FROM} 2-17100961-17 {\ttfamily WHERE} Name $=$ bob anderson \\ \cmidrule{3-4}
&	&	ANS (T)	&	1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	68.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{61}	&	\multirow{1}{*}{\hypertarget{app:qid_4785}{4785}}	&	NL	&	What is the name of the free transfer fee with a transfer status and an ENG country? \\ \cmidrule{3-4}
&	&	TBL	&	``Name'', ``Country'', ``Status'', ``Transfer window'', ``Transfer fee'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Name) {\ttfamily FROM} 2-16549823-7 {\ttfamily WHERE} Transfer fee $=$ free {\ttfamily AND} Status $=$ transfer {\ttfamily AND} Country $=$ eng \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Name) {\ttfamily FROM} 2-16549823-7 {\ttfamily WHERE} Country $=$ eng {\ttfamily AND} Status $=$  {\ttfamily AND} Transfer fee $=$ free transfer \\ \cmidrule{3-4}
&	&	ANS (T)	&	bailey \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{62}	&	\multirow{1}{*}{\hypertarget{app:qid_5055}{5055}}	&	NL	&	What is the To par of Player Andy North with a Total larger than 153? \\ \cmidrule{3-4}
&	&	TBL	&	``Player'', ``Country'', ``Year(s) won'', ``Total'', ``To par'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(To par) {\ttfamily FROM} 2-17162255-3 {\ttfamily WHERE} Player $=$ andy north {\ttfamily AND} Total $>$ 153 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (To par) {\ttfamily FROM} 2-17162255-3 {\ttfamily WHERE} Player $=$ andy north {\ttfamily AND} Total $>$ 153 \\ \cmidrule{3-4}
&	&	ANS (T)	&	0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{63}	&	\multirow{1}{*}{\hypertarget{app:qid_5304}{5304}}	&	NL	&	What is the total avg/g of McCrary, Greg? \\ \cmidrule{3-4}
&	&	TBL	&	``Name'', ``GP-GS'', ``Effic'', ``Cmp-Att-Int'', ``Avg/G'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Avg/G) {\ttfamily FROM} 2-16981858-6 {\ttfamily WHERE} Name $=$ mccrary, greg \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} sum(Avg/G) {\ttfamily FROM} 2-16981858-6 {\ttfamily WHERE} Name $=$ mccrary, greg \\ \cmidrule{3-4}
&	&	ANS (T)	&	1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	58.9 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{64}	&	\multirow{1}{*}{\hypertarget{app:qid_5456}{5456}}	&	NL	&	What year has a Schwante smaller than 2.043, an Eichstädt smaller than 848, and a Bärenklau smaller than 1.262? \\ \cmidrule{3-4}
&	&	TBL	&	``Year'', ``Bötzow'', ``Schwante'', ``Vehlefanz'', ``Neu-Vehlefanz'', ``Marwitz'', ``Bärenklau'', ``Eichstädt'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Year) {\ttfamily FROM} 2-11680175-1 {\ttfamily WHERE} Schwante $<$ 2.043 {\ttfamily AND} Eichstädt $<$ 848 {\ttfamily AND} Bärenklau $<$ 1.262 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} sum(Year) {\ttfamily FROM} 2-11680175-1 {\ttfamily WHERE} Schwante $<$ 2.043 {\ttfamily AND} Bärenklau $<$ 1.262 {\ttfamily AND} Eichstädt $<$ 848 \\ \cmidrule{3-4}
&	&	ANS (T)	&	0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{65}	&	\multirow{1}{*}{\hypertarget{app:qid_5611}{5611}}	&	NL	&	Who was home at Princes Park? \\ \cmidrule{3-4}
&	&	TBL	&	``Home team'', ``Home team score'', ``Away team'', ``Away team score'', ``Venue'', ``Crowd'', ``Date'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Home team score) {\ttfamily FROM} 2-10809157-18 {\ttfamily WHERE} Venue $=$ princes park \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Home team) {\ttfamily FROM} 2-10809157-18 {\ttfamily WHERE} Venue $=$ princes park \\ \cmidrule{3-4}
&	&	ANS (T)	&	9.16 (70) \\ \cmidrule{3-4}
&	&	ANS (P)	&	fitzroy \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{66}	&	\multirow{1}{*}{\hypertarget{app:qid_5705}{5705}}	&	NL	&	What is the grid for the Minardi Team USA with laps smaller than 90? \\ \cmidrule{3-4}
&	&	TBL	&	``Driver'', ``Team'', ``Laps'', ``Time/Retired'', ``Grid'', ``Points'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Grid) {\ttfamily FROM} 2-10823048-3 {\ttfamily WHERE} Laps $<$ 90 {\ttfamily AND} Team $=$ minardi team usa \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} sum(Grid) {\ttfamily FROM} 2-10823048-3 {\ttfamily WHERE} Team $=$ minardi team usa {\ttfamily AND} Laps $<$ 90 \\ \cmidrule{3-4}
&	&	ANS (T)	&	12.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	12.0 \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{67}	&	\multirow{1}{*}{\hypertarget{app:qid_5707}{5707}}	&	NL	&	What is Fitzroy's Home team Crowd? \\ \cmidrule{3-4}
&	&	TBL	&	``Home team'', ``Home team score'', ``Away team'', ``Away team score'', ``Venue'', ``Crowd'', ``Date'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} sum(Crowd) {\ttfamily FROM} 2-10809142-16 {\ttfamily WHERE} Home team $=$ fitzroy \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Crowd) {\ttfamily FROM} 2-10809142-16 {\ttfamily WHERE} Home team $=$ fitzroy \\ \cmidrule{3-4}
&	&	ANS (T)	&	20.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	20,000 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{68}	&	\multirow{1}{*}{\hypertarget{app:qid_5746}{5746}}	&	NL	&	How many goals were scored on 21 Junio 2008? \\ \cmidrule{3-4}
&	&	TBL	&	``Goal'', ``Date'', ``Venue'', ``Result'', ``Competition'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Goal) {\ttfamily FROM} 2-1192553-1 {\ttfamily WHERE} Date $=$ 21 junio 2008 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Goal) {\ttfamily FROM} 2-1192553-1 {\ttfamily WHERE} Date $=$ 21 junio 2008 \\ \cmidrule{3-4}
&	&	ANS (T)	&	1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	13.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{69}	&	\multirow{1}{*}{\hypertarget{app:qid_5882}{5882}}	&	NL	&	What is the average year of the Fantasia Section Award? \\ \cmidrule{3-4}
&	&	TBL	&	``Festival'', ``Year'', ``Result'', ``Award'', ``Category'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} avg(Year) {\ttfamily FROM} 2-1201864-1 {\ttfamily WHERE} Award $=$ fantasia section award \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} avg(Year) {\ttfamily FROM} 2-1201864-1 {\ttfamily WHERE} Award $=$ fantasia section \\ \cmidrule{3-4}
&	&	ANS (T)	&	1999.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{70}	&	\multirow{1}{*}{\hypertarget{app:qid_5893}{5893}}	&	NL	&	Name the team for launceston \\ \cmidrule{3-4}
&	&	TBL	&	``Race Title'', ``Circuit'', ``City / State'', ``Date'', ``Winner'', ``Team'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Team) {\ttfamily FROM} 2-11880375-2 {\ttfamily WHERE} Race Title $=$ launceston \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Team) {\ttfamily FROM} 2-11880375-2 {\ttfamily WHERE} City / State $=$ launceston \\ \cmidrule{3-4}
&	&	ANS (T)	&	shell ultra-hi racing \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{71}	&	\multirow{1}{*}{\hypertarget{app:qid_6028}{6028}}	&	NL	&	What position does the player from arkansas play? \\ \cmidrule{3-4}
&	&	TBL	&	``Player'', ``Pos.'', ``From'', ``School/Country'', ``Rebs'', ``Asts'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Pos.) {\ttfamily FROM} 2-11482079-13 {\ttfamily WHERE} School/Country $=$ arkansas \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Pos.) {\ttfamily FROM} 2-11482079-13 {\ttfamily WHERE} From $=$ arkansas \\ \cmidrule{3-4}
&	&	ANS (T)	&	c \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{72}	&	\multirow{1}{*}{\hypertarget{app:qid_6089}{6089}}	&	NL	&	What are the draws when wins are fwewer than 9 and byes fewer than 2? \\ \cmidrule{3-4}
&	&	TBL	&	``Tallangatta DFL'', ``Wins'', ``Byes'', ``Losses'', ``Draws'', ``Against'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Draws) {\ttfamily FROM} 2-11338646-3 {\ttfamily WHERE} Wins $<$ 9 {\ttfamily AND} Byes $<$ 2 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} avg(Draws) {\ttfamily FROM} 2-11338646-3 {\ttfamily WHERE} Wins $<$ 9 {\ttfamily AND} Byes $<$ 2 \\ \cmidrule{3-4}
&	&	ANS (T)	&	0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{73}	&	\multirow{1}{*}{\hypertarget{app:qid_6194}{6194}}	&	NL	&	How many attended the game at Arden Street Oval? \\ \cmidrule{3-4}
&	&	TBL	&	``Home team'', ``Home team score'', ``Away team'', ``Away team score'', ``Venue'', ``Crowd'', ``Date'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} avg(Crowd) {\ttfamily FROM} 2-10806592-7 {\ttfamily WHERE} Venue $=$ arden street oval \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Crowd) {\ttfamily FROM} 2-10806592-7 {\ttfamily WHERE} Venue $=$ arden street oval \\ \cmidrule{3-4}
&	&	ANS (T)	&	15.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	15,000 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{74}	&	\multirow{1}{*}{\hypertarget{app:qid_6224}{6224}}	&	NL	&	On January 29, who had the decision of Mason? \\ \cmidrule{3-4}
&	&	TBL	&	``Date'', ``Visitor'', ``Score'', ``Home'', ``Decision'', ``Attendance'', ``Record'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Visitor) {\ttfamily FROM} 2-11756731-6 {\ttfamily WHERE} Decision $=$ mason {\ttfamily AND} Date $=$ january 29 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Decision) {\ttfamily FROM} 2-11756731-6 {\ttfamily WHERE} Date $=$ january 29 {\ttfamily AND} Decision $=$ mason \\ \cmidrule{3-4}
&	&	ANS (T)	&	nashville \\ \cmidrule{3-4}
&	&	ANS (P)	&	mason \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{75}	&	\multirow{1}{*}{\hypertarget{app:qid_6392}{6392}}	&	NL	&	What is the grid number with less than 52 laps and a Time/Retired of collision, and a Constructor of arrows - supertec? \\ \cmidrule{3-4}
&	&	TBL	&	``Driver'', ``Constructor'', ``Laps'', ``Time/Retired'', ``Grid'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Grid) {\ttfamily FROM} 2-1123405-2 {\ttfamily WHERE} Laps $<$ 52 {\ttfamily AND} Time/Retired $=$ collision {\ttfamily AND} Constructor $=$ arrows - supertec \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Grid) {\ttfamily FROM} 2-1123405-2 {\ttfamily WHERE} Constructor $=$ arrows {\ttfamily AND} Laps $<$ 52 {\ttfamily AND} Time/Retired $=$ collision \\ \cmidrule{3-4}
&	&	ANS (T)	&	1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{76}	&	\multirow{1}{*}{\hypertarget{app:qid_6439}{6439}}	&	NL	&	In the match where the home team scored 14.20 (104), how many attendees were in the crowd? \\ \cmidrule{3-4}
&	&	TBL	&	``Home team'', ``Home team score'', ``Away team'', ``Away team score'', ``Venue'', ``Crowd'', ``Date'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} sum(Crowd) {\ttfamily FROM} 2-10790397-5 {\ttfamily WHERE} Home team score $=$ 14.20 (104) \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Crowd) {\ttfamily FROM} 2-10790397-5 {\ttfamily WHERE} Home team score $=$ 14.20 (104) \\ \cmidrule{3-4}
&	&	ANS (T)	&	25.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	25,000 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{77}	&	\multirow{1}{*}{\hypertarget{app:qid_6440}{6440}}	&	NL	&	In the match where the away team scored 2.7 (19), how many peopel were in the crowd? \\ \cmidrule{3-4}
&	&	TBL	&	``Home team'', ``Home team score'', ``Away team'', ``Away team score'', ``Venue'', ``Crowd'', ``Date'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} max(Crowd) {\ttfamily FROM} 2-10790397-5 {\ttfamily WHERE} Away team score $=$ 2.7 (19) \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Crowd) {\ttfamily FROM} 2-10790397-5 {\ttfamily WHERE} Away team score $=$ 2.7 (19) \\ \cmidrule{3-4}
&	&	ANS (T)	&	15,000 \\ \cmidrule{3-4}
&	&	ANS (P)	&	15,000 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{78}	&	\multirow{1}{*}{\hypertarget{app:qid_6533}{6533}}	&	NL	&	Name the Score united states of tom watson in united state? \\ \cmidrule{3-4}
&	&	TBL	&	``Place'', ``Player'', ``Country'', ``Score'', ``To par'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Score) {\ttfamily FROM} 2-18113463-4 {\ttfamily WHERE} Country $=$ united states {\ttfamily AND} Player $=$ tom watson \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Score) {\ttfamily FROM} 2-18113463-4 {\ttfamily WHERE} Place $=$ united states {\ttfamily AND} Player $=$ tom watson {\ttfamily AND} Country $=$ united states \\ \cmidrule{3-4}
&	&	ANS (T)	&	68.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{79}	&	\multirow{1}{*}{\hypertarget{app:qid_6688}{6688}}	&	NL	&	How many ties did he have when he had 1 penalties and more than 20 conversions? \\ \cmidrule{3-4}
&	&	TBL	&	``Played'', ``Drawn'', ``Lost'', ``Winning \%'', ``Tries'', ``Conversions'', ``Penalties'', ``s Drop goal'', ``Points total'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} sum(Drawn) {\ttfamily FROM} 2-1828549-1 {\ttfamily WHERE} Penalties $=$ 1 {\ttfamily AND} Conversions $>$ 20 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Drawn) {\ttfamily FROM} 2-1828549-1 {\ttfamily WHERE} Conversions $>$ 20 {\ttfamily AND} Penalties $=$ 1 \\ \cmidrule{3-4}
&	&	ANS (T)	&	None \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{80}	&	\multirow{1}{*}{\hypertarget{app:qid_6729}{6729}}	&	NL	&	What was the year that had Anugerah Bintang Popular Berita Harian 23 as competition? \\ \cmidrule{3-4}
&	&	TBL	&	``Year'', ``Competition'', ``Awards'', ``Category'', ``Result'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Year) {\ttfamily FROM} 2-17838670-5 {\ttfamily WHERE} Competition $=$ anugerah bintang popular berita harian 23 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Year) {\ttfamily FROM} 2-17838670-5 {\ttfamily WHERE} Competition $=$ anugerah bintang popular berita harian 23 \\ \cmidrule{3-4}
&	&	ANS (T)	&	1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	2010.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{81}	&	\multirow{1}{*}{\hypertarget{app:qid_6779}{6779}}	&	NL	&	What week was the opponent the San Diego Chargers? \\ \cmidrule{3-4}
&	&	TBL	&	``Week'', ``Date'', ``Opponent'', ``Result'', ``Kickoff Time'', ``Attendance'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} avg(Week) {\ttfamily FROM} 2-17643221-2 {\ttfamily WHERE} Opponent $=$ san diego chargers \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Week) {\ttfamily FROM} 2-17643221-2 {\ttfamily WHERE} Opponent $=$ san diego chargers \\ \cmidrule{3-4}
&	&	ANS (T)	&	1.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	1.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{82}	&	\multirow{1}{*}{\hypertarget{app:qid_6927}{6927}}	&	NL	&	Which Number of electorates (2009) has a Constituency number of 46? \\ \cmidrule{3-4}
&	&	TBL	&	``Constituency number'', ``Name'', ``Reserved for ( SC / ST /None)'', ``District'', ``Number of electorates (2009)'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} avg(Number of electorates (2009)) {\ttfamily FROM} 2-17922541-1 {\ttfamily WHERE} Constituency number $=$ 46 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Number of electorates (2009)) {\ttfamily FROM} 2-17922541-1 {\ttfamily WHERE} Constituency number $=$ 46 \\ \cmidrule{3-4}
&	&	ANS (T)	&	136.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	136,987 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{83}	&	\multirow{1}{*}{\hypertarget{app:qid_7062}{7062}}	&	NL	&	What is the MIntage after 2006 of the Ruby-Throated Hummingbird Theme coin? \\ \cmidrule{3-4}
&	&	TBL	&	``Year'', ``Theme'', ``Face Value'', ``Weight'', ``Diameter'', ``Mintage'', ``Issue Price'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} max(Mintage) {\ttfamily FROM} 2-17757354-2 {\ttfamily WHERE} Year $>$ 2006 {\ttfamily AND} Theme $=$ ruby-throated hummingbird \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Mintage) {\ttfamily FROM} 2-17757354-2 {\ttfamily WHERE} Year $>$ 2006 {\ttfamily AND} Theme $=$ ruby-throated hummingbird \\ \cmidrule{3-4}
&	&	ANS (T)	&	25,000 \\ \cmidrule{3-4}
&	&	ANS (P)	&	25,000 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{84}	&	\multirow{1}{*}{\hypertarget{app:qid_7070}{7070}}	&	NL	&	What is the date of the zolder circuit, which had a.z.k./roc-compétition a.z.k./roc-compétition as the winning team? \\ \cmidrule{3-4}
&	&	TBL	&	``Round'', ``Circuit'', ``Date'', ``Winning driver'', ``Winning team'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Date) {\ttfamily FROM} 2-17997366-2 {\ttfamily WHERE} Winning team $=$ a.z.k./roc-compétition a.z.k./roc-compétition {\ttfamily AND} Circuit $=$ zolder \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Date) {\ttfamily FROM} 2-17997366-2 {\ttfamily WHERE} Circuit $=$ zolder {\ttfamily AND} Winning team $=$ a.z.k./roc-compétition \\ \cmidrule{3-4}
&	&	ANS (T)	&	5 may \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{85}	&	\multirow{1}{*}{\hypertarget{app:qid_7106}{7106}}	&	NL	&	What was the score of the BCS National Championship game? \\ \cmidrule{3-4}
&	&	TBL	&	``Date'', ``Bowl Game'', ``Big Ten Team'', ``Opp. Team'', ``Score'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Score) {\ttfamily FROM} 2-18102742-1 {\ttfamily WHERE} Bowl Game $=$ bcs national championship \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Score) {\ttfamily FROM} 2-18102742-1 {\ttfamily WHERE} Bowl Game $=$ bcs national championship game \\ \cmidrule{3-4}
&	&	ANS (T)	&	38-24 \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{86}	&	\multirow{1}{*}{\hypertarget{app:qid_7182}{7182}}	&	NL	&	What is the finishing time with a 2/1q finish on the Meadowlands track? \\ \cmidrule{3-4}
&	&	TBL	&	``Date'', ``Track'', ``Race'', ``Finish'', ``Fin. Time'', ``Last 1/4'', ``Driver'', ``Trainer'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Fin. Time) {\ttfamily FROM} 2-18744745-2 {\ttfamily WHERE} Finish $=$ 2/1q {\ttfamily AND} Track $=$ the meadowlands \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Fin. Time) {\ttfamily FROM} 2-18744745-2 {\ttfamily WHERE} Track $=$ meadowlands {\ttfamily AND} Finish $=$ 2/1q \\ \cmidrule{3-4}
&	&	ANS (T)	&	1:47.1 \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{87}	&	\multirow{1}{*}{\hypertarget{app:qid_7290}{7290}}	&	NL	&	What is the total poverty (2009) HPI-1 \% when the extreme poverty (2011) $<$1.25 US\$ \% of 16.9, and the human development (2012) HDI is less than 0.581? \\ \cmidrule{3-4}
&	&	TBL	&	``Country'', ``Human development (2012) HDI'', ``GDP (PPP) (2012) US\$ per capita'', ``Real GDP growth (2011) \%'', ``Income inequality (2011) Gini'', ``Poverty (2009) HPI-1 \%'', ``Extreme poverty (2011) $<$1.25 US\$ \%'', ``Literacy (2010) \%'', ``Life expectancy (2011) Years'', ``Murder (2012) Rate per 100,000'', ``Peace (2012) GPI'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} sum(Poverty (2009) HPI-1 \%) {\ttfamily FROM} 2-18524-3 {\ttfamily WHERE} Extreme poverty (2011) $<$1.25 US\$ \% $=$ 16.9 {\ttfamily AND} Human development (2012) HDI $<$ 0.581 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} count(Poverty (2009) HPI-1 \%) {\ttfamily FROM} 2-18524-3 {\ttfamily WHERE} Human development (2012) HDI $<$ 0.581 {\ttfamily AND} Extreme poverty (2011) $<$1.25 US\$ \% $=$ 16.9 \\ \cmidrule{3-4}
&	&	ANS (T)	&	None \\ \cmidrule{3-4}
&	&	ANS (P)	&	0 \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{88}	&	\multirow{1}{*}{\hypertarget{app:qid_7306}{7306}}	&	NL	&	Which Heat has a Nationality of bulgaria, and a Result larger than 55.97? \\ \cmidrule{3-4}
&	&	TBL	&	``Rank'', ``Heat'', ``Name'', ``Nationality'', ``Result'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} min(Heat) {\ttfamily FROM} 2-18579281-5 {\ttfamily WHERE} Nationality $=$ bulgaria {\ttfamily AND} Result $>$ 55.97 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} avg(Heat) {\ttfamily FROM} 2-18579281-5 {\ttfamily WHERE} Nationality $=$ bulgaria {\ttfamily AND} Result $>$ 55.97 \\ \cmidrule{3-4}
&	&	ANS (T)	&	None \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{89}	&	\multirow{1}{*}{\hypertarget{app:qid_7425}{7425}}	&	NL	&	What is galway county's total? \\ \cmidrule{3-4}
&	&	TBL	&	``Rank'', ``Player'', ``County'', ``Tally'', ``Total'', ``Opposition'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} sum(Total) {\ttfamily FROM} 2-18936986-3 {\ttfamily WHERE} County $=$ galway \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Total) {\ttfamily FROM} 2-18936986-3 {\ttfamily WHERE} County $=$ galway \\ \cmidrule{3-4}
&	&	ANS (T)	&	9.0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	9.0 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{90}	&	\multirow{1}{*}{\hypertarget{app:qid_7438}{7438}}	&	NL	&	With a Col (m) larger than 2012, what is Mount Kazbek's Prominence (m)? \\ \cmidrule{3-4}
&	&	TBL	&	``Peak'', ``Country'', ``Elevation (m)'', ``Prominence (m)'', ``Col (m)'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Prominence (m)) {\ttfamily FROM} 2-18918776-12 {\ttfamily WHERE} Col (m) $>$ 2012 {\ttfamily AND} Peak $=$ mount kazbek \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} max(Prominence (m)) {\ttfamily FROM} 2-18918776-12 {\ttfamily WHERE} Peak $=$ mount kazbek {\ttfamily AND} Col (m) $>$ 2012 \\ \cmidrule{3-4}
&	&	ANS (T)	&	2,353 \\ \cmidrule{3-4}
&	&	ANS (P)	&	2,353 \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{91}	&	\multirow{1}{*}{\hypertarget{app:qid_7479}{7479}}	&	NL	&	What's the position that has a total less than 66.5m, a compulsory of 30.9 and voluntary less than 33.7? \\ \cmidrule{3-4}
&	&	TBL	&	``Position'', ``Athlete'', ``Compulsory'', ``Voluntary'', ``Total'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} min(Position) {\ttfamily FROM} 2-18662083-1 {\ttfamily WHERE} Total $<$ 66.5 {\ttfamily AND} Compulsory $=$ 30.9 {\ttfamily AND} Voluntary $<$ 33.7 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} sum(Position) {\ttfamily FROM} 2-18662083-1 {\ttfamily WHERE} Compulsory $=$ 30.9 {\ttfamily AND} Voluntary $<$ 33.7 {\ttfamily AND} Total $<$ 66.5 \\ \cmidrule{3-4}
&	&	ANS (T)	&	None \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{92}	&	\multirow{1}{*}{\hypertarget{app:qid_7578}{7578}}	&	NL	&	What is the high checkout when Legs Won is smaller than 9, a 180s of 1, and a 3-dart Average larger than 88.36? \\ \cmidrule{3-4}
&	&	TBL	&	``Player'', ``Played'', ``Legs Won'', ``Legs Lost'', ``100+'', ``140+'', ``180s'', ``High Checkout'', ``3-dart Average'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} sum(High Checkout) {\ttfamily FROM} 2-18621456-22 {\ttfamily WHERE} Legs Won $<$ 9 {\ttfamily AND} 180s $=$ 1 {\ttfamily AND} 3-dart Average $>$ 88.36 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} max(High Checkout) {\ttfamily FROM} 2-18621456-22 {\ttfamily WHERE} Legs Won $<$ 9 {\ttfamily AND} 180s $=$ 1 {\ttfamily AND} 3-dart Average $>$ 88.36 \\ \cmidrule{3-4}
&	&	ANS (T)	&	None \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{93}	&	\multirow{1}{*}{\hypertarget{app:qid_7664}{7664}}	&	NL	&	What's Brazil's lane with a time less than 21.15? \\ \cmidrule{3-4}
&	&	TBL	&	``Rank'', ``Lane'', ``Athlete'', ``Nationality'', ``Time'', ``React'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} min(Lane) {\ttfamily FROM} 2-18569011-6 {\ttfamily WHERE} Nationality $=$ brazil {\ttfamily AND} Time $<$ 21.15 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} sum(Lane) {\ttfamily FROM} 2-18569011-6 {\ttfamily WHERE} Nationality $=$ brazil {\ttfamily AND} Time $<$ 21.15 \\ \cmidrule{3-4}
&	&	ANS (T)	&	None \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{94}	&	\multirow{1}{*}{\hypertarget{app:qid_7682}{7682}}	&	NL	&	What's the total of rank 8 when Silver medals are 0 and gold is more than 1? \\ \cmidrule{3-4}
&	&	TBL	&	``Rank'', ``Nation'', ``Gold'', ``Silver'', ``Bronze'', ``Total'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} count(Total) {\ttfamily FROM} 2-18807607-2 {\ttfamily WHERE} Silver $=$ 0 {\ttfamily AND} Rank $=$ 8 {\ttfamily AND} Gold $>$ 1 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} sum(Total) {\ttfamily FROM} 2-18807607-2 {\ttfamily WHERE} Rank $=$ 8 when silver medals are 0 {\ttfamily AND} Gold $>$ 1 {\ttfamily AND} Silver $=$ 0 \\ \cmidrule{3-4}
&	&	ANS (T)	&	0 \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{95}	&	\multirow{1}{*}{\hypertarget{app:qid_7725}{7725}}	&	NL	&	How many cuts made in the tournament he played 13 times? \\ \cmidrule{3-4}
&	&	TBL	&	``Tournament'', ``Wins'', ``Top-25'', ``Events'', ``Cuts made'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} sum(Cuts made) {\ttfamily FROM} 2-12702607-1 {\ttfamily WHERE} Events $>$ 13 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Cuts made) {\ttfamily FROM} 2-12702607-1 {\ttfamily WHERE} Wins $=$ 13 \\ \cmidrule{3-4}
&	&	ANS (T)	&	None \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{96}	&	\multirow{1}{*}{\hypertarget{app:qid_7854}{7854}}	&	NL	&	What Nominating festival was party of the adjustment film? \\ \cmidrule{3-4}
&	&	TBL	&	``Category'', ``Film'', ``Director(s)'', ``Country'', ``Nominating Festival'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Nominating Festival) {\ttfamily FROM} 2-12152327-6 {\ttfamily WHERE} Film $=$ adjustment \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Nominating Festival) {\ttfamily FROM} 2-12152327-6 {\ttfamily WHERE} Film $=$ party of the adjustment \\ \cmidrule{3-4}
&	&	ANS (T)	&	prix uip angers \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	None \\
\midrule
\multirow{1}{*}{97}	&	\multirow{1}{*}{\hypertarget{app:qid_7912}{7912}}	&	NL	&	When did Gaspare Bona win the Pozzo Circuit? \\ \cmidrule{3-4}
&	&	TBL	&	``Name'', ``Circuit'', ``Date'', ``Winning driver'', ``Winning constructor'', ``Report'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Date) {\ttfamily FROM} 2-12631771-2 {\ttfamily WHERE} Winning driver $=$ gaspare bona {\ttfamily AND} Name $=$ pozzo circuit \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Date) {\ttfamily FROM} 2-12631771-2 {\ttfamily WHERE} Circuit $=$ pozzo {\ttfamily AND} Winning driver $=$ gaspare bona \\ \cmidrule{3-4}
&	&	ANS (T)	&	20 march \\ \cmidrule{3-4}
&	&	ANS (P)	&	20 march \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{98}	&	\multirow{1}{*}{\hypertarget{app:qid_7954}{7954}}	&	NL	&	What was the attendance when the record was 77-54? \\ \cmidrule{3-4}
&	&	TBL	&	``Date'', ``Opponent'', ``Score'', ``Loss'', ``Attendance'', ``Record'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} min(Attendance) {\ttfamily FROM} 2-12207430-6 {\ttfamily WHERE} Record $=$ 77-54 \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Attendance) {\ttfamily FROM} 2-12207430-6 {\ttfamily WHERE} Record $=$ 77-54 \\ \cmidrule{3-4}
&	&	ANS (T)	&	30,224 \\ \cmidrule{3-4}
&	&	ANS (P)	&	30,224 \\ \cmidrule{3-4}
&	&	ERROR	&	Ground Truth \\
\midrule
\multirow{1}{*}{99}	&	\multirow{1}{*}{\hypertarget{app:qid_8041}{8041}}	&	NL	&	Name the subject of shiyan \\ \cmidrule{3-4}
&	&	TBL	&	``Chapter'', ``Chinese'', ``Pinyin'', ``Translation'', ``Subject'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Subject) {\ttfamily FROM} 2-1216675-1 {\ttfamily WHERE} Pinyin $=$ shiyan \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Subject) {\ttfamily FROM} 2-1216675-1 {\ttfamily WHERE} Translation $=$ shiyan \\ \cmidrule{3-4}
&	&	ANS (T)	&	verbs, adjectives, adverbs \\ \cmidrule{3-4}
&	&	ANS (P)	&	None \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\midrule
\multirow{1}{*}{100}	&	\multirow{1}{*}{\hypertarget{app:qid_8111}{8111}}	&	NL	&	What is the language of the film Rosie? \\ \cmidrule{3-4}
&	&	TBL	&	``Year (Ceremony)'', ``Film title used in nomination'', ``Original title'', ``Language(s)'', ``Result'' \\ \cmidrule{3-4}
&	&	SQL (T)	&	{\ttfamily SELECT} (Language(s)) {\ttfamily FROM} 2-13330057-1 {\ttfamily WHERE} Original title $=$ rosie \\ \cmidrule{3-4}
&	&	SQL (P)	&	{\ttfamily SELECT} (Language(s)) {\ttfamily FROM} 2-13330057-1 {\ttfamily WHERE} Film title used in nomination $=$ rosie \\ \cmidrule{3-4}
&	&	ANS (T)	&	dutch \\ \cmidrule{3-4}
&	&	ANS (P)	&	dutch \\ \cmidrule{3-4}
&	&	ERROR	&	Qestion (I) \\
\bottomrule
\end{longtable}
